EMT Assessment of SCR and X/R Effects on Current-Priority-Dependent LVRT Response of a Grid-Following BESS

Low-voltage ride-through (LVRT) forces a grid-following inverter to allocate finite converter current between active- and reactive-current objectives. This paper uses a PSCAD electromagnetic-transient (EMT) representation of an aggregated battery energy storage system (BESS) to quantify how short-circuit ratio (SCR) and grid impedance X/R ratio alter that tradeoff. Active-current priority and reactive-current priority are compared for five paired grid conditions under the same 150-ms balanced three-phase fault, with pre-fault active power approximately 0.84 pu, POI reactive-power exchange near 0 pu, and a 1.0-pu dq-current limit. Fundamental positive-sequence voltage and power are reconstructed from 100-$\mu$s three-phase EMT outputs. Across the fixed-fault SCR sweep, the Q-priority late-fault voltage advantage increases from 0.046 pu in the strongest tested grid to 0.129 pu in the weakest; the weakest P-priority case also shows active-power reversal and a pronounced controller-frequency excursion. At fixed SCR, changing X/R produces a smaller increase from 0.092 to 0.112 pu, mainly through reduced P-priority voltage support. Because the common physical fault also deepens the passive retained-voltage condition as SCR decreases, the SCR result is interpreted as a fixed-fault grid-strength sensitivity rather than a constant-sag comparison. Grid strength is the larger sensitivity in the tested matrix, while X/R remains an additional modifier under the studied fault conditions.

==> figures/architecture.tex <==
\resizebox{0.94\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  eblock/.style={draw, rounded corners=2pt, align=center, minimum height=10mm, minimum width=21mm},
  cblock/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, minimum width=26mm, fill=gray!5},
  note/.style={align=center, font=\footnotesize},
  line/.style={-Latex, line width=0.8pt},
  node distance=7mm and 8mm]

% Electrical path
\node[eblock] (dc) {BESS\\DC source};
\node[eblock, right=of dc] (conv) {Aggregated GFL\\converter};
\node[eblock, right=of conv] (xf1) {LV/MV\\transformer};
\node[eblock, right=of xf1] (coll) {Equivalent\\collection system};
\node[eblock, right=of coll] (xf2) {Main\\transformer};
\node[eblock, right=of xf2, minimum width=14mm] (poi) {POI};
\node[eblock, right=of poi, minimum width=22mm] (zth) {$Z_{\mathrm{th}}$\\$R_{\mathrm{th}}+jX_{\mathrm{th}}$};
\node[eblock, right=of zth] (grid) {Thevenin\\grid};

\foreach \a/\b in {dc/conv,conv/xf1,xf1/coll,coll/xf2,xf2/poi,poi/zth,zth/grid}
  \draw[line] (\a)--(\b);

% External annotations placed above the electrical path
\node[note, above=10mm of poi] (fault) {Balanced 3$\phi$-G fault at POI\\$t=5.00$--$5.15$ s};
\draw[line] (fault)--(poi);
\node[note, above=10mm of zth, xshift=12mm] (gridnote) {SCR sets $|Z_{\mathrm{th}}|$; X/R sets impedance angle};

% Control lane: fixed references and inverter-level ride-through logic only
\node[cblock, below=24mm of conv, xshift=-6mm] (refs) {$P_{\mathrm{cmd}},Q_{\mathrm{cmd}}$\\reference inputs};
\node[cblock, right=of refs] (lvrt) {LVRT current request\\$\Delta i_q=K_{\mathrm{LVRT}}\Delta V$};
\node[cblock, right=of lvrt, minimum width=32mm] (pri) {P/Q priority + dq limiter\\$\sqrt{(i_d^*)^2+(i_q^*)^2}\le1$ pu};
\node[cblock, right=of pri] (inner) {inner dq-current\\control};

\foreach \a/\b in {refs/lvrt,lvrt/pri,pri/inner}
  \draw[line] (\a)--(\b);
% Route the feedback/control arrow below the converter so the arrowhead is clear of the block border.
\draw[line, -] (inner.north) -- ++(0,6mm) -| ($(conv.south)+(0,-5mm)$);
\draw[line] ($(conv.south)+(0,-5mm)$) -- (conv.south);
\end{tikzpicture}}

